Safe and Scalable Minimax Adaptive Control of Positive Systems

This paper studies minimax adaptive control of positive linear systems with fixed unknown dynamics and nonnegative disturbances. We reformulate the problem by compressing the historical data into a vector and a positivity-induced consistency set containing the models compatible with the observations. Together with the physical state, these quantities form a sufficient information state and yield an exact reformulation as a standard minimax dynamic game. We allow the admissible input set to adapt to the current consistency set, ensuring positivity for every remaining feasible model. As inconsistent models are eliminated, the input set can expand, allowing less cautious control actions. For finite model sets, we derive an explicit solution to the Bellman inequality and construct a safe and stabilizing certainty-equivalence controller with robustness guarantees. The framework also accommodates structured classes of continuum model uncertainty whose consistency sets admit fixed, finite-dimensional representations, enabling scalable information-state updates.

==> figures/adaptive_bound.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
        at={(0.5,1.7)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$E(\mathcal{C}_t)$},
ymajorgrids,
ymin=0.214039813983556, ymax=1.00516390634533,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178, const plot mark left, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.25
1 0.321362583399201
2 0.321362583399201
3 0.424922814637528
4 0.424922814637528
5 0.424922814637528
6 0.424922814637528
7 0.452610480949973
8 0.452610480949973
9 0.452610480949973
10 0.452610480949973
11 0.452610480949973
12 0.452610480949973
13 0.452610480949973
14 0.452610480949973
15 0.452610480949973
16 0.452610480949973
17 0.452610480949973
18 0.452610480949973
19 0.452610480949973
20 0.452610480949973
21 0.452610480949973
22 0.452610480949973
23 0.452610480949973
24 0.452610480949973
25 0.452610480949973
26 0.452610480949973
27 0.452610480949973
28 0.452610480949973
29 0.452610480949973
30 0.452610480949973
31 0.452610480949973
32 0.452610480949973
33 0.452610480949973
34 0.452610480949973
35 0.452610480949973
36 0.452610480949973
37 0.452610480949973
38 0.452610480949973
39 0.452610480949973
40 0.452610480949973
41 0.452610480949973
42 0.452610480949973
43 0.452610480949973
44 0.452610480949973
45 0.452610480949973
46 0.452610480949973
47 0.452610480949973
48 0.452610480949973
49 0.452610480949973
};
\addlegendentry{$[E(\mathcal{C}_t)]_1$}
\addplot [semithick, chocolate213940, const plot mark left, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.444444444444444
1 0.444444444444444
2 0.594254512725556
3 0.594254512725556
4 0.594254512725556
5 0.594254512725556
6 0.627056187876378
7 0.627056187876378
8 0.627056187876378
9 0.627056187876378
10 0.729781177064725
11 0.729781177064725
12 0.729781177064725
13 0.729781177064725
14 0.802988668712638
15 0.802988668712638
16 0.802988668712638
17 0.802988668712638
18 0.802988668712638
19 0.802988668712638
20 0.802988668712638
21 0.802988668712638
22 0.802988668712638
23 0.802988668712638
24 0.802988668712638
25 0.802988668712638
26 0.802988668712638
27 0.969203720328885
28 0.969203720328885
29 0.969203720328885
30 0.969203720328885
31 0.969203720328885
32 0.969203720328885
33 0.969203720328885
34 0.969203720328885
35 0.969203720328885
36 0.969203720328885
37 0.969203720328885
38 0.969203720328885
39 0.969203720328885
40 0.969203720328885
41 0.969203720328885
42 0.969203720328885
43 0.969203720328885
44 0.969203720328885
45 0.969203720328885
46 0.969203720328885
47 0.969203720328885
48 0.969203720328885
49 0.969203720328885
};
\addlegendentry{$[E(\mathcal{C}_t)]_2$}
\addplot [semithick, darkcyan0114178, dashed]
table {%
-2.45 0.5
51.45 0.5
};
\addlegendentry{$[E(\{(A,B_\star)\})]_1$}
\addplot [semithick, chocolate213940, dashed]
table {%
-2.45 1
51.45 1
};
\addlegendentry{$[E(\{(A,B_\star)\})]_2$}
\end{axis}

\end{tikzpicture}


==> figures/control_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
     at={(0.5,1.5)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$u_t$},
ymajorgrids,
ymin=-0.649166666666667, ymax=1.28805555555556,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178, mark=*, mark size=1.5, mark options={solid}]
table {%
0 -0.561111111111111
1 0.598359622177898
2 -0.505610255865107
3 0.508745821997546
4 -0.420109695186217
5 0.49074549122183
6 -0.39839679857542
7 0.357615453295845
8 -0.317334765092615
9 0.468311787518201
10 -0.345327239733321
11 0.435011541182905
12 -0.343249953775986
13 0.395664291347499
14 -0.322187902422856
15 -0.531638247147112
16 0.545774074711208
17 -0.346824948717578
18 0.439850908701788
19 -0.258465156223957
20 0.410074305235576
21 -0.397745694926577
22 0.444487848228972
23 -0.290892776346316
24 -0.356660290892686
25 0.451237020662229
26 0.256744121515226
27 0.208767187924864
28 0.253393816436623
29 0.19741853588261
30 0.175123134974083
31 0.132330009348354
32 0.166746234710402
33 0.252598042637008
34 0.237176832813114
35 0.202775745631445
36 0.263190080387921
37 0.315554601429368
38 0.194439080045762
39 0.199765856001626
40 0.277048434119155
41 0.235464888341892
42 0.263789826512219
43 0.317664384139356
44 0.341458440194198
45 0.256359261460637
46 0.31658610680233
47 0.256120739261823
48 0.180644083436311
49 0.332215850008205
};
\addlegendentry{Adaptive}
\addplot [semithick, chocolate213940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1.2
1 0.68004494969641
2 0.526458067661966
3 0.300323777242334
4 0.375573772843246
5 0.380609422689357
6 0.379907590788739
7 0.178872665199303
8 0.297146902141896
9 0.395161901846822
10 0.290558768845199
11 0.277398358913343
12 0.316770811815346
13 0.239708579202438
14 0.277997635055365
15 0.392648818839128
16 0.247843703841427
17 0.268725271322635
18 0.258229130396872
19 0.198514993693003
20 0.285584568271379
21 0.384389607386569
22 0.247084272031505
23 0.241331598110482
24 0.203868958545118
25 0.25759087042129
26 0.188034671185456
27 0.171003687436549
28 0.244448198777116
29 0.197298195160842
30 0.175875297791503
31 0.13237053540382
32 0.169764392807167
33 0.259338122720094
34 0.246823239883289
35 0.213954885309972
36 0.272324399388039
37 0.331645080858605
38 0.203798616499061
39 0.211361476625621
40 0.291662535155408
41 0.243754507707782
42 0.273218743901093
43 0.333066077639692
44 0.352727726121605
45 0.267198107370929
46 0.332203946515371
47 0.2646752814136
48 0.187586750533939
49 0.347631582352516
};
\addlegendentry{Known model}
\end{axis}

\end{tikzpicture}


==> figures/interval_B1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
        at={(0.5,1.7)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$B_{1}$},
ymajorgrids,
ymin=0.03, ymax=0.47,
yminorgrids,
ytick style={color=black}
]
\path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.15]
(axis cs:0,0.45)
--(axis cs:0,0.05)
--(axis cs:1,0.05)
--(axis cs:2,0.05)
--(axis cs:3,0.120987052456844)
--(axis cs:4,0.120987052456844)
--(axis cs:5,0.120987052456844)
--(axis cs:6,0.120987052456844)
--(axis cs:7,0.182464431209643)
--(axis cs:8,0.182464431209643)
--(axis cs:9,0.182464431209643)
--(axis cs:10,0.182464431209643)
--(axis cs:11,0.182464431209643)
--(axis cs:12,0.182464431209643)
--(axis cs:13,0.182464431209643)
--(axis cs:14,0.182464431209643)
--(axis cs:15,0.182464431209643)
--(axis cs:16,0.182464431209643)
--(axis cs:17,0.182464431209643)
--(axis cs:18,0.182464431209643)
--(axis cs:19,0.182464431209643)
--(axis cs:20,0.182464431209643)
--(axis cs:21,0.182464431209643)
--(axis cs:22,0.182464431209643)
--(axis cs:23,0.182464431209643)
--(axis cs:24,0.182464431209643)
--(axis cs:25,0.182464431209643)
--(axis cs:26,0.182464431209643)
--(axis cs:27,0.182464431209643)
--(axis cs:28,0.182464431209643)
--(axis cs:29,0.182464431209643)
--(axis cs:30,0.182464431209643)
--(axis cs:31,0.182464431209643)
--(axis cs:32,0.182464431209643)
--(axis cs:33,0.182464431209643)
--(axis cs:34,0.182464431209643)
--(axis cs:35,0.182464431209643)
--(axis cs:36,0.182464431209643)
--(axis cs:37,0.182464431209643)
--(axis cs:38,0.182464431209643)
--(axis cs:39,0.182464431209643)
--(axis cs:40,0.182464431209643)
--(axis cs:41,0.182464431209643)
--(axis cs:42,0.182464431209643)
--(axis cs:43,0.182464431209643)
--(axis cs:44,0.182464431209643)
--(axis cs:45,0.182464431209643)
--(axis cs:46,0.182464431209643)
--(axis cs:47,0.182464431209643)
--(axis cs:48,0.182464431209643)
--(axis cs:49,0.182464431209643)
--(axis cs:49,0.206354965220452)
--(axis cs:49,0.206354965220452)
--(axis cs:48,0.206354965220452)
--(axis cs:47,0.206354965220452)
--(axis cs:46,0.206354965220452)
--(axis cs:45,0.206354965220452)
--(axis cs:44,0.206354965220452)
--(axis cs:43,0.206354965220452)
--(axis cs:42,0.206354965220452)
--(axis cs:41,0.206354965220452)
--(axis cs:40,0.206354965220452)
--(axis cs:39,0.206354965220452)
--(axis cs:38,0.206354965220452)
--(axis cs:37,0.206354965220452)
--(axis cs:36,0.206354965220452)
--(axis cs:35,0.206354965220452)
--(axis cs:34,0.206354965220452)
--(axis cs:33,0.206354965220452)
--(axis cs:32,0.206354965220452)
--(axis cs:31,0.206354965220452)
--(axis cs:30,0.206354965220452)
--(axis cs:29,0.206354965220452)
--(axis cs:28,0.206354965220452)
--(axis cs:27,0.206354965220452)
--(axis cs:26,0.249069517158496)
--(axis cs:25,0.249069517158496)
--(axis cs:24,0.249069517158496)
--(axis cs:23,0.249069517158496)
--(axis cs:22,0.249069517158496)
--(axis cs:21,0.249069517158496)
--(axis cs:20,0.249069517158496)
--(axis cs:19,0.249069517158496)
--(axis cs:18,0.249069517158496)
--(axis cs:17,0.249069517158496)
--(axis cs:16,0.249069517158496)
--(axis cs:15,0.249069517158496)
--(axis cs:14,0.249069517158496)
--(axis cs:13,0.274054752692343)
--(axis cs:12,0.274054752692343)
--(axis cs:11,0.274054752692343)
--(axis cs:10,0.274054752692343)
--(axis cs:9,0.31895068395279)
--(axis cs:8,0.31895068395279)
--(axis cs:7,0.31895068395279)
--(axis cs:6,0.31895068395279)
--(axis cs:5,0.336556131618921)
--(axis cs:4,0.336556131618921)
--(axis cs:3,0.336556131618921)
--(axis cs:2,0.336556131618921)
--(axis cs:1,0.45)
--(axis cs:0,0.45)
--cycle;
\addlegendimage{area legend, draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.15}
\addlegendentry{Interval $\bigl[[\underline B_t]_1,\,[\overline B_t]_1\bigr]$}

\addplot [darkcyan0114178, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.05
1 0.05
2 0.05
3 0.120987052456844
4 0.120987052456844
5 0.120987052456844
6 0.120987052456844
7 0.182464431209643
8 0.182464431209643
9 0.182464431209643
10 0.182464431209643
11 0.182464431209643
12 0.182464431209643
13 0.182464431209643
14 0.182464431209643
15 0.182464431209643
16 0.182464431209643
17 0.182464431209643
18 0.182464431209643
19 0.182464431209643
20 0.182464431209643
21 0.182464431209643
22 0.182464431209643
23 0.182464431209643
24 0.182464431209643
25 0.182464431209643
26 0.182464431209643
27 0.182464431209643
28 0.182464431209643
29 0.182464431209643
30 0.182464431209643
31 0.182464431209643
32 0.182464431209643
33 0.182464431209643
34 0.182464431209643
35 0.182464431209643
36 0.182464431209643
37 0.182464431209643
38 0.182464431209643
39 0.182464431209643
40 0.182464431209643
41 0.182464431209643
42 0.182464431209643
43 0.182464431209643
44 0.182464431209643
45 0.182464431209643
46 0.182464431209643
47 0.182464431209643
48 0.182464431209643
49 0.182464431209643
};
\addplot [darkcyan0114178, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.45
1 0.45
2 0.336556131618921
3 0.336556131618921
4 0.336556131618921
5 0.336556131618921
6 0.31895068395279
7 0.31895068395279
8 0.31895068395279
9 0.31895068395279
10 0.274054752692343
11 0.274054752692343
12 0.274054752692343
13 0.274054752692343
14 0.249069517158496
15 0.249069517158496
16 0.249069517158496
17 0.249069517158496
18 0.249069517158496
19 0.249069517158496
20 0.249069517158496
21 0.249069517158496
22 0.249069517158496
23 0.249069517158496
24 0.249069517158496
25 0.249069517158496
26 0.249069517158496
27 0.206354965220452
28 0.206354965220452
29 0.206354965220452
30 0.206354965220452
31 0.206354965220452
32 0.206354965220452
33 0.206354965220452
34 0.206354965220452
35 0.206354965220452
36 0.206354965220452
37 0.206354965220452
38 0.206354965220452
39 0.206354965220452
40 0.206354965220452
41 0.206354965220452
42 0.206354965220452
43 0.206354965220452
44 0.206354965220452
45 0.206354965220452
46 0.206354965220452
47 0.206354965220452
48 0.206354965220452
49 0.206354965220452
};
\addplot [semithick, darkcyan0158115, const plot mark left, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.45
1 0.05
2 0.336556131618921
3 0.120987052456844
4 0.336556131618921
5 0.120987052456844
6 0.31895068395279
7 0.182464431209643
8 0.31895068395279
9 0.182464431209643
10 0.274054752692343
11 0.182464431209643
12 0.274054752692343
13 0.182464431209643
14 0.249069517158496
15 0.249069517158496
16 0.182464431209643
17 0.249069517158496
18 0.182464431209643
19 0.249069517158496
20 0.182464431209643
21 0.249069517158496
22 0.182464431209643
23 0.249069517158496
24 0.249069517158496
25 0.182464431209643
26 0.249069517158496
27 0.206354965220452
28 0.206354965220452
29 0.206354965220452
30 0.206354965220452
31 0.206354965220452
32 0.206354965220452
33 0.206354965220452
34 0.206354965220452
35 0.206354965220452
36 0.206354965220452
37 0.206354965220452
38 0.206354965220452
39 0.206354965220452
40 0.206354965220452
41 0.206354965220452
42 0.206354965220452
43 0.206354965220452
44 0.206354965220452
45 0.206354965220452
46 0.206354965220452
47 0.206354965220452
48 0.206354965220452
49 0.206354965220452
};
\addlegendentry{$[\widehat B_t]_1$}
\addplot [semithick, chocolate213940, dashed]
table {%
-2.45 0.2
51.45 0.2
};
\addlegendentry{$[B_\star]_1$}
\end{axis}

\end{tikzpicture}


==> figures/interval_B2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
        at={(0.5,1.7)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$B_{2}$},
ymajorgrids,
ymin=-0.845, ymax=0.145,
yminorgrids,
ytick style={color=black}
]
\path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.15]
(axis cs:0,0.1)
--(axis cs:0,-0.8)
--(axis cs:1,-0.622349988242274)
--(axis cs:2,-0.622349988242274)
--(axis cs:3,-0.470673715579631)
--(axis cs:4,-0.470673715579631)
--(axis cs:5,-0.470673715579631)
--(axis cs:6,-0.470673715579631)
--(axis cs:7,-0.441881062012141)
--(axis cs:8,-0.441881062012141)
--(axis cs:9,-0.441881062012141)
--(axis cs:10,-0.441881062012141)
--(axis cs:11,-0.441881062012141)
--(axis cs:12,-0.441881062012141)
--(axis cs:13,-0.441881062012141)
--(axis cs:14,-0.441881062012141)
--(axis cs:15,-0.441881062012141)
--(axis cs:16,-0.441881062012141)
--(axis cs:17,-0.441881062012141)
--(axis cs:18,-0.441881062012141)
--(axis cs:19,-0.441881062012141)
--(axis cs:20,-0.441881062012141)
--(axis cs:21,-0.441881062012141)
--(axis cs:22,-0.441881062012141)
--(axis cs:23,-0.441881062012141)
--(axis cs:24,-0.441881062012141)
--(axis cs:25,-0.441881062012141)
--(axis cs:26,-0.441881062012141)
--(axis cs:27,-0.441881062012141)
--(axis cs:28,-0.441881062012141)
--(axis cs:29,-0.441881062012141)
--(axis cs:30,-0.441881062012141)
--(axis cs:31,-0.441881062012141)
--(axis cs:32,-0.441881062012141)
--(axis cs:33,-0.441881062012141)
--(axis cs:34,-0.441881062012141)
--(axis cs:35,-0.441881062012141)
--(axis cs:36,-0.441881062012141)
--(axis cs:37,-0.441881062012141)
--(axis cs:38,-0.441881062012141)
--(axis cs:39,-0.441881062012141)
--(axis cs:40,-0.441881062012141)
--(axis cs:41,-0.441881062012141)
--(axis cs:42,-0.441881062012141)
--(axis cs:43,-0.441881062012141)
--(axis cs:44,-0.441881062012141)
--(axis cs:45,-0.441881062012141)
--(axis cs:46,-0.441881062012141)
--(axis cs:47,-0.441881062012141)
--(axis cs:48,-0.441881062012141)
--(axis cs:49,-0.441881062012141)
--(axis cs:49,-0.376657213758312)
--(axis cs:49,-0.376657213758312)
--(axis cs:48,-0.376657213758312)
--(axis cs:47,-0.376657213758312)
--(axis cs:46,-0.376657213758312)
--(axis cs:45,-0.376657213758312)
--(axis cs:44,-0.376657213758312)
--(axis cs:43,-0.376657213758312)
--(axis cs:42,-0.376657213758312)
--(axis cs:41,-0.376657213758312)
--(axis cs:40,-0.376657213758312)
--(axis cs:39,-0.376657213758312)
--(axis cs:38,-0.376657213758312)
--(axis cs:37,-0.355546920959245)
--(axis cs:36,-0.355546920959245)
--(axis cs:35,-0.355546920959245)
--(axis cs:34,-0.355546920959245)
--(axis cs:33,-0.355546920959245)
--(axis cs:32,-0.355546920959245)
--(axis cs:31,-0.355546920959245)
--(axis cs:30,-0.355546920959245)
--(axis cs:29,-0.355546920959245)
--(axis cs:28,-0.355546920959245)
--(axis cs:27,-0.355546920959245)
--(axis cs:26,-0.355546920959245)
--(axis cs:25,-0.227656917924085)
--(axis cs:24,-0.227656917924085)
--(axis cs:23,-0.227656917924085)
--(axis cs:22,-0.227656917924085)
--(axis cs:21,-0.227656917924085)
--(axis cs:20,-0.227656917924085)
--(axis cs:19,-0.227656917924085)
--(axis cs:18,-0.174551775689776)
--(axis cs:17,-0.174551775689776)
--(axis cs:16,-0.174551775689776)
--(axis cs:15,-0.174551775689776)
--(axis cs:14,-0.174551775689776)
--(axis cs:13,-0.174551775689776)
--(axis cs:12,-0.174551775689776)
--(axis cs:11,-0.174551775689776)
--(axis cs:10,-0.174551775689776)
--(axis cs:9,-0.154990036543071)
--(axis cs:8,-0.154990036543071)
--(axis cs:7,-0.154990036543071)
--(axis cs:6,-0.154990036543071)
--(axis cs:5,-0.154990036543071)
--(axis cs:4,-0.154990036543071)
--(axis cs:3,-0.132152264345059)
--(axis cs:2,-0.132152264345059)
--(axis cs:1,0.1)
--(axis cs:0,0.1)
--cycle;
\addlegendimage{area legend, draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.15}
\addlegendentry{Interval $\bigl[[\underline B_t]_2,\,[\overline B_t]_2\bigr]$}

\addplot [darkcyan0114178, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 -0.8
1 -0.622349988242274
2 -0.622349988242274
3 -0.470673715579631
4 -0.470673715579631
5 -0.470673715579631
6 -0.470673715579631
7 -0.441881062012141
8 -0.441881062012141
9 -0.441881062012141
10 -0.441881062012141
11 -0.441881062012141
12 -0.441881062012141
13 -0.441881062012141
14 -0.441881062012141
15 -0.441881062012141
16 -0.441881062012141
17 -0.441881062012141
18 -0.441881062012141
19 -0.441881062012141
20 -0.441881062012141
21 -0.441881062012141
22 -0.441881062012141
23 -0.441881062012141
24 -0.441881062012141
25 -0.441881062012141
26 -0.441881062012141
27 -0.441881062012141
28 -0.441881062012141
29 -0.441881062012141
30 -0.441881062012141
31 -0.441881062012141
32 -0.441881062012141
33 -0.441881062012141
34 -0.441881062012141
35 -0.441881062012141
36 -0.441881062012141
37 -0.441881062012141
38 -0.441881062012141
39 -0.441881062012141
40 -0.441881062012141
41 -0.441881062012141
42 -0.441881062012141
43 -0.441881062012141
44 -0.441881062012141
45 -0.441881062012141
46 -0.441881062012141
47 -0.441881062012141
48 -0.441881062012141
49 -0.441881062012141
};
\addplot [darkcyan0114178, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.1
1 0.1
2 -0.132152264345059
3 -0.132152264345059
4 -0.154990036543071
5 -0.154990036543071
6 -0.154990036543071
7 -0.154990036543071
8 -0.154990036543071
9 -0.154990036543071
10 -0.174551775689776
11 -0.174551775689776
12 -0.174551775689776
13 -0.174551775689776
14 -0.174551775689776
15 -0.174551775689776
16 -0.174551775689776
17 -0.174551775689776
18 -0.174551775689776
19 -0.227656917924085
20 -0.227656917924085
21 -0.227656917924085
22 -0.227656917924085
23 -0.227656917924085
24 -0.227656917924085
25 -0.227656917924085
26 -0.355546920959245
27 -0.355546920959245
28 -0.355546920959245
29 -0.355546920959245
30 -0.355546920959245
31 -0.355546920959245
32 -0.355546920959245
33 -0.355546920959245
34 -0.355546920959245
35 -0.355546920959245
36 -0.355546920959245
37 -0.355546920959245
38 -0.376657213758312
39 -0.376657213758312
40 -0.376657213758312
41 -0.376657213758312
42 -0.376657213758312
43 -0.376657213758312
44 -0.376657213758312
45 -0.376657213758312
46 -0.376657213758312
47 -0.376657213758312
48 -0.376657213758312
49 -0.376657213758312
};
\addplot [semithick, darkcyan0158115, const plot mark left, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.1
1 -0.622349988242274
2 -0.132152264345059
3 -0.470673715579631
4 -0.154990036543071
5 -0.470673715579631
6 -0.154990036543071
7 -0.441881062012141
8 -0.154990036543071
9 -0.441881062012141
10 -0.174551775689776
11 -0.441881062012141
12 -0.174551775689776
13 -0.441881062012141
14 -0.174551775689776
15 -0.174551775689776
16 -0.441881062012141
17 -0.174551775689776
18 -0.441881062012141
19 -0.227656917924085
20 -0.441881062012141
21 -0.227656917924085
22 -0.441881062012141
23 -0.227656917924085
24 -0.227656917924085
25 -0.441881062012141
26 -0.355546920959245
27 -0.355546920959245
28 -0.355546920959245
29 -0.355546920959245
30 -0.355546920959245
31 -0.355546920959245
32 -0.355546920959245
33 -0.355546920959245
34 -0.355546920959245
35 -0.355546920959245
36 -0.355546920959245
37 -0.355546920959245
38 -0.376657213758312
39 -0.376657213758312
40 -0.376657213758312
41 -0.376657213758312
42 -0.376657213758312
43 -0.376657213758312
44 -0.376657213758312
45 -0.376657213758312
46 -0.376657213758312
47 -0.376657213758312
48 -0.376657213758312
49 -0.376657213758312
};
\addlegendentry{$[\widehat B_t]_2$}
\addplot [semithick, chocolate213940, dashed]
table {%
-2.45 -0.4
51.45 -0.4
};
\addlegendentry{$[B_\star]_2$}
\end{axis}

\end{tikzpicture}


==> figures/state_x1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
        at={(0.5,1.5)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$x_{1,t}$},
ymajorgrids,
ymin=0.0804712266117758, ymax=1.04378708444706,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178, mark=*, mark size=1.5, mark options={solid}]
table {%
0 1
1 0.618341579254267
2 0.659476809102094
3 0.334431766264611
4 0.573987528149887
5 0.331910391211762
6 0.423580059500331
7 0.187579152132066
8 0.29180242171136
9 0.323829824098422
10 0.376686646674553
11 0.33024690041924
12 0.36517721095883
13 0.261064583798059
14 0.292078191305248
15 0.311548395477916
16 0.232785914688317
17 0.357195809710755
18 0.154870219548342
19 0.285285462280173
20 0.254378085874586
21 0.450803184438618
22 0.253676551852544
23 0.33383830302996
24 0.21959340066431
25 0.138629556639119
26 0.37352835901009
27 0.242906917725712
28 0.316117494437013
29 0.369472002566257
30 0.269601699842818
31 0.171592149281127
32 0.13434156210233
33 0.126472073478769
34 0.232833734721191
35 0.334461923285367
36 0.237170854986971
37 0.390474170881773
38 0.363522124383562
39 0.396223957523179
40 0.4205201397024
41 0.299989042583177
42 0.266019946108399
43 0.385470894377327
44 0.285639346397518
45 0.341074700872212
46 0.418542553320307
47 0.301506882332463
48 0.280848882559093
49 0.355380072838225
};
\addlegendentry{Adaptive}
\addplot [semithick, chocolate213940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 1
1 0.970563801476489
2 0.693424985716908
3 0.493231728689656
4 0.491110372594023
5 0.420451762046888
6 0.357776397619738
7 0.284170889949681
8 0.219894902381147
9 0.392718244542741
10 0.330196859936258
11 0.413681426372212
12 0.307058503162692
13 0.350790950017216
14 0.238075319920281
15 0.391755425593408
16 0.395797140955422
17 0.271260428041659
18 0.21981204086789
19 0.215754842874305
20 0.300397710573171
21 0.400230618114467
22 0.375954196391547
23 0.279092920456121
24 0.286941441586351
25 0.229043553776555
26 0.307337773773084
27 0.184413689257547
28 0.277609186622797
29 0.348718663965358
30 0.258596208151951
31 0.165148393709373
32 0.130128726175931
33 0.124258311058834
34 0.232314782627836
35 0.335094531843448
36 0.238367313917491
37 0.391308392940412
38 0.365667208902948
39 0.397083077729145
40 0.421573870825187
41 0.301666758406652
42 0.266446221569637
43 0.385959130630075
44 0.287407443447369
45 0.342145621718233
46 0.41937212788493
47 0.303269433491097
48 0.281269532147348
49 0.355302333814925
};
\addlegendentry{Known model}
\end{axis}

\end{tikzpicture}


==> figures/state_x2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=0.85\linewidth,
height=0.45\linewidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
       at={(0.5,1.5)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={darkgrey176},
xlabel={$t$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xminorgrids,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$x_{2,t}$},
ymajorgrids,
ymin=-0.0314994400210299, ymax=0.943526871184688,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, darkcyan0114178, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.7
1 0.89920749340261
2 0.494197483588695
3 0.616971561377964
4 0.29652160039937
5 0.588483866915439
6 0.348306853023618
7 0.434913438868619
8 0.295447097471261
9 0.513100773595268
10 0.239571697529563
11 0.39126568583255
12 0.243863402188237
13 0.380256072966709
14 0.236603901379809
15 0.486467858452998
16 0.5484669299404
17 0.230581561988814
18 0.460473526656336
19 0.161075705016679
20 0.367302963213166
21 0.241233103718125
22 0.410555210720214
23 0.174092196937876
24 0.320390593577156
25 0.483807363036332
26 0.109193659526711
27 0.101965117337168
28 0.113820988228721
29 0.0311509690587047
30 0.0547857780872706
31 0.0564025942001469
32 0.109308119081245
33 0.201562842295685
34 0.135981570639096
35 0.0530278336698515
36 0.16079598372989
37 0.14323294085264
38 0.0308553876396747
39 0.0210799232345342
40 0.0894720166879624
41 0.102854231166974
42 0.147942489029194
43 0.147746252144417
44 0.218916904457386
45 0.105225841502537
46 0.131189509263181
47 0.123457598985481
48 0.0552298082479635
49 0.176812264260303
};
\addlegendentry{Adaptive}
\addplot [semithick, chocolate213940, dashed, mark=square*, mark size=1.5, mark options={solid}]
table {%
0 0.7
1 0.194763048958165
2 0.179745574803512
3 0.053707912897506
4 0.130018586546235
5 0.170383541665913
6 0.20101939197887
7 0.0367872202244625
8 0.187199450951323
9 0.198802779575451
10 0.12546033887707
11 0.0705576457272365
12 0.163241560234
13 0.0643131041938297
14 0.158959975095225
15 0.196771106042424
16 0.0499451333637156
17 0.133095057301805
18 0.148323109962927
19 0.0906375722558506
20 0.135385712984793
21 0.184274298329335
22 0.059107173835731
23 0.101785137882422
24 0.0603982377519423
25 0.143069093533012
26 0.0343657842989141
27 0.0787968428077758
28 0.105643605465718
29 0.0229388631781629
30 0.0465771937155271
31 0.0497963385491342
32 0.104700029719201
33 0.197208967190677
34 0.130665848569371
35 0.0464076193882478
36 0.153140742429293
37 0.135990884388399
38 0.0209650120475868
39 0.0128199377610482
40 0.0808755997428146
41 0.092921128504456
42 0.139995633116274
43 0.140086512324655
44 0.20902400439792
45 0.0961252965118122
46 0.122517882572906
47 0.113040564668051
48 0.0469519844602647
49 0.169980415445054
};
\addlegendentry{Known model}
\end{axis}

\end{tikzpicture}

